Stability of charge density waves in electron-phonon systems

We demonstrate that electron-phonon interactions enhance the stability of charge density waves in low-temperature phases of many-electron systems. Our proof method involves an appropriate application of the Pirogov--Sinai theory to electron-phonon systems. Combining our findings with existing results, we obtain rigorous information regarding the low-temperature phase diagram for half-filled electron-phonon systems.

==> Contour1.tex <==




\begin{tikzpicture}[scale=0.7]
%箱0行目１
\coordinate(Z11)at(\Ct+1,\Ct-1);
\coordinate(Z12)at(\Ct+1,\Ct);
\coordinate(Z13)at(\Ct+2,\Ct);
\coordinate(Z14)at(\Ct+2,\Ct-1);
\filldraw[fill=lightgray](Z11)--(Z12)--(Z13)--(Z14)--cycle;
%箱0行目２
\coordinate(Z21)at(\Ct+2,\Ct-1);
\coordinate(Z22)at(\Ct+2,\Ct);
\coordinate(Z23)at(\Ct+3,\Ct);
\coordinate(Z24)at(\Ct+3,\Ct-1);
\filldraw[fill=lightgray](Z21)--(Z22)--(Z23)--(Z24)--cycle;



%箱１行目１
\coordinate(A11)at(\Ct,\Ct);
\coordinate(A12)at(\Ct,\Ct+1);
\coordinate(A13)at(\Ct+1,\Ct+1);
\coordinate(A14)at(\Ct+1,\Ct);
\filldraw[fill=lightgray](A11)--(A12)--(A13)--(A14)--cycle;
%箱１行目２
\coordinate(A21)at(\Ct+1,\Ct);
\coordinate(A22)at(\Ct+1,\Ct+1);
\coordinate(A23)at(\Ct+2,\Ct+1);
\coordinate(A24)at(\Ct+2,\Ct);
\filldraw[fill=lightgray](A21)--(A22)--(A23)--(A24)--cycle;
%箱１行目３
\coordinate(A31)at(\Ct+2,\Ct);
\coordinate(A32)at(\Ct+2,\Ct+1);
\coordinate(A33)at(\Ct+3,\Ct+1);
\coordinate(A34)at(\Ct+3,\Ct);
\filldraw[fill=lightgray](A31)--(A32)--(A33)--(A34)--cycle;
%箱１行目4
\coordinate(A41)at(\Ct+2+1,\Ct);
\coordinate(A42)at(\Ct+2+1,\Ct+1);
\coordinate(A43)at(\Ct+3+1,\Ct+1);
\coordinate(A44)at(\Ct+3+1,\Ct);
\filldraw[fill=lightgray](A41)--(A42)--(A43)--(A44)--cycle;


%箱2行目１
\coordinate(B11)at(\Ct,\Ct+1);
\coordinate(B12)at(\Ct,\Ct+2);
\coordinate(B13)at(\Ct+1,\Ct+2);
\coordinate(B14)at(\Ct+1,\Ct+1);
\filldraw[fill=lightgray](B11)--(B12)--(B13)--(B14)--cycle;
%箱2行目２
%\coordinate(B21)at(\Ct+1,\Ct+1);
%\coordinate(B22)at(\Ct+1,\Ct+2);
%\coordinate(B23)at(\Ct+2,\Ct+2);
%\coordinate(B24)at(\Ct+2,\Ct+1);
%\filldraw[fill=lightgray](B21)--(B22)--(B23)--(B24)--cycle;
%箱2行目３
\coordinate(B31)at(\Ct+4,\Ct+1);
\coordinate(B32)at(\Ct+4,\Ct+2);
\coordinate(B33)at(\Ct+5,\Ct+2);
\coordinate(B34)at(\Ct+5,\Ct+1);
\filldraw[fill=lightgray](B31)--(B32)--(B33)--(B34)--cycle;
%箱2行目4
\coordinate(B41)at(\Ct+3,\Ct+1);
\coordinate(B42)at(\Ct+3,\Ct+2);
\coordinate(B43)at(\Ct+4,\Ct+2);
\coordinate(B44)at(\Ct+4,\Ct+1);
\filldraw[fill=lightgray](B41)--(B42)--(B43)--(B44)--cycle;



%箱3行目１
\coordinate(C11)at(\Ct-1,\Ct+2);
\coordinate(C12)at(\Ct-1,\Ct+3);
\coordinate(C13)at(\Ct,\Ct+3);
\coordinate(C14)at(\Ct,\Ct+2);
\filldraw[fill=lightgray](C11)--(C12)--(C13)--(C14)--cycle;
%箱3行目２
\coordinate(C21)at(\Ct,\Ct+2);
\coordinate(C22)at(\Ct,\Ct+3);
\coordinate(C23)at(\Ct+1,\Ct+3);
\coordinate(C24)at(\Ct+1,\Ct+2);
\filldraw[fill=lightgray](C21)--(C22)--(C23)--(C24)--cycle;
%箱3行目３
\coordinate(C31)at(\Ct+3,\Ct+2);
\coordinate(C32)at(\Ct+3,\Ct+3);
\coordinate(C33)at(\Ct+4,\Ct+3);
\coordinate(C34)at(\Ct+4,\Ct+2);
\filldraw[fill=lightgray](C31)--(C32)--(C33)--(C34)--cycle;
%箱3行目4
\coordinate(C41)at(\Ct+3+1,\Ct+2);
\coordinate(C42)at(\Ct+3+1,\Ct+3);
\coordinate(C43)at(\Ct+4+1,\Ct+3);
\coordinate(C44)at(\Ct+4+1,\Ct+2);
\filldraw[fill=lightgray](C41)--(C42)--(C43)--(C44)--cycle;


%箱4行目１
\coordinate(D11)at(\Ct-1,\Ct+3);
\coordinate(D12)at(\Ct-1,\Ct+4);
\coordinate(D13)at(\Ct,\Ct+4);
\coordinate(D14)at(\Ct,\Ct+3);
\filldraw[fill=lightgray](D11)--(D12)--(D13)--(D14)--cycle;
%箱4行目２
\coordinate(D21)at(\Ct+4-2,\Ct+3);
\coordinate(D22)at(\Ct+4-2,\Ct+4);
\coordinate(D23)at(\Ct+5-2,\Ct+4);
\coordinate(D24)at(\Ct+5-2,\Ct+3);
\filldraw[fill=lightgray](D21)--(D22)--(D23)--(D24)--cycle;
%箱4行目３
\coordinate(D31)at(\Ct+4,\Ct+3);
\coordinate(D32)at(\Ct+4,\Ct+4);
\coordinate(D33)at(\Ct+5,\Ct+4);
\coordinate(D34)at(\Ct+5,\Ct+3);
\filldraw[fill=lightgray](D31)--(D32)--(D33)--(D34)--cycle;
%箱4行目4
\coordinate(D41)at(\Ct,\Ct+3);
\coordinate(D42)at(\Ct,\Ct+4);
\coordinate(D43)at(\Ct+1,\Ct+4);
\coordinate(D44)at(\Ct+1,\Ct+3);
\filldraw[fill=lightgray](D41)--(D42)--(D43)--(D44)--cycle;



%箱5行目１
\coordinate(E11)at(\Ct,\Ct+3+1);
\coordinate(E12)at(\Ct,\Ct+4+1);
\coordinate(E13)at(\Ct+1,\Ct+4+1);
\coordinate(E14)at(\Ct+1,\Ct+3+1);
\filldraw[fill=lightgray](E11)--(E12)--(E13)--(E14)--cycle;
%箱5行目２
\coordinate(E21)at(\Ct+1,\Ct+3+1);
\coordinate(E22)at(\Ct+1,\Ct+4+1);
\coordinate(E23)at(\Ct+2,\Ct+4+1);
\coordinate(E24)at(\Ct+2,\Ct+3+1);
\filldraw[fill=lightgray](E21)--(E22)--(E23)--(E24)--cycle;
%箱4行目３
%\coordinate(E31)at(\Ct+4,\Ct+3);
%\coordinate(E32)at(\Ct+4,\Ct+4);
%\coordinate(E33)at(\Ct+5,\Ct+4);
%\coordinate(E34)at(\Ct+5,\Ct+3);
%\filldraw[fill=lightgray](E31)--(E32)--(E33)--(E34)--cycle;
%箱5行目4
\coordinate(E41)at(\Ct+2,\Ct+3+1);
\coordinate(E42)at(\Ct+2,\Ct+4+1);
\coordinate(E43)at(\Ct+3,\Ct+4+1);
\coordinate(E44)at(\Ct+3,\Ct+3+1);
\filldraw[fill=lightgray](E41)--(E42)--(E43)--(E44)--cycle;



\draw[->,>=stealth,semithick] (0,0)--(\Ti,0)node[right]{$x$}; %x軸
\draw[->,>=stealth,semithick] (0,0)--(0,\Sp)node[right]{$t$}; %y軸
%方眼用紙設定
\draw[name path=X1,loosely dotted,  semithick, blue] (1,0) -- (1,\Ti);
\draw[name path=X2,loosely dotted, semithick, blue] (2,0) -- (2,\Ti);
\draw[name path=X3,loosely dotted, semithick, blue] (3,0) -- (3,\Ti);
\draw[name path=X4,loosely dotted, semithick, blue] (5,0) -- (5,\Ti);
\draw[name path=X5,loosely dotted, semithick, blue] (4,0) -- (4,\Ti);
\draw[name path=X6,loosely dotted, semithick, blue] (6,0) -- (6,\Ti);
\draw[name path=X7,loosely dotted, semithick, blue] (7,0) -- (7,\Ti);
\draw[name path=Y1,loosely dotted, semithick, blue] (0,1) -- (\Sp,1);
\draw[name path=Y2, loosely dotted, semithick, blue] (0,2) -- (\Sp,2);
\draw[name path=Y3, loosely dotted, semithick, blue] (0,3) -- (\Sp,3);
\draw[name path=Y4,loosely dotted, semithick, blue] (0,4) -- (\Sp,4);
\draw[name path=Y5,loosely dotted, semithick, blue] (0,5) -- (\Sp,5);
\draw[name path=Y6,loosely dotted, semithick, blue] (0,6) -- (\Sp,6);
\draw[name path=Y7,loosely dotted, semithick, blue] (0,7) -- (\Sp,7);

\foreach\Q in { 1,2,3, 4, 5, 6, 7}\foreach\P in { 1,2,3, 4, 5, 6, 7}\fill[blue](\P,\Q)circle(0.03);
\foreach\Q in { 5, 6}\fill[red](2,\Q)circle(0.04);
\foreach\Q in { 3,4, 5, 6, 7}\fill[red](3,\Q)circle(0.04);
\foreach\Q in { 2,3, 7}\fill[red](4,\Q)circle(0.04);
\foreach\Q in { 2,3, 6, 7}\fill[red](5,\Q)circle(0.04);
\foreach\Q in { 3, 4, 5}\fill[red](6,\Q)circle(0.04);
\foreach\Q in { 4, 5, 6}\fill[red](7,\Q)circle(0.04);

\foreach\P in { 2,3, 4, 5, 6, 7}\fill[teal](\P,0)circle(0.07);
\foreach\Q in { 2,3, 4, 5, 6, 7}\fill[teal](0,\Q)circle(0.07);

\end{tikzpicture}



==> Contour3.tex <==



\begin{tikzpicture}[scale=0.7]
%箱0行目１
\coordinate(Z11)at(\Ct+1,\Ct-1);
\coordinate(Z12)at(\Ct+1,\Ct);
\coordinate(Z13)at(\Ct+2,\Ct);
\coordinate(Z14)at(\Ct+2,\Ct-1);
\filldraw[fill=lightgray](Z11)--(Z12)--(Z13)--(Z14)--cycle;
%箱0行目２
\coordinate(Z21)at(\Ct+2,\Ct-1);
\coordinate(Z22)at(\Ct+2,\Ct);
\coordinate(Z23)at(\Ct+3,\Ct);
\coordinate(Z24)at(\Ct+3,\Ct-1);
\filldraw[fill=lightgray](Z21)--(Z22)--(Z23)--(Z24)--cycle;



%箱１行目１
\coordinate(A11)at(\Ct,\Ct);
\coordinate(A12)at(\Ct,\Ct+1);
\coordinate(A13)at(\Ct+1,\Ct+1);
\coordinate(A14)at(\Ct+1,\Ct);
\filldraw[fill=lightgray](A11)--(A12)--(A13)--(A14)--cycle;
%箱１行目２
\coordinate(A21)at(\Ct+1,\Ct);
\coordinate(A22)at(\Ct+1,\Ct+1);
\coordinate(A23)at(\Ct+2,\Ct+1);
\coordinate(A24)at(\Ct+2,\Ct);
\filldraw[fill=lightgray](A21)--(A22)--(A23)--(A24)--cycle;
%箱１行目３
\coordinate(A31)at(\Ct+2,\Ct);
\coordinate(A32)at(\Ct+2,\Ct+1);
\coordinate(A33)at(\Ct+3,\Ct+1);
\coordinate(A34)at(\Ct+3,\Ct);
\filldraw[fill=lightgray](A31)--(A32)--(A33)--(A34)--cycle;
%箱１行目4
\coordinate(A41)at(\Ct+2+1,\Ct);
\coordinate(A42)at(\Ct+2+1,\Ct+1);
\coordinate(A43)at(\Ct+3+1,\Ct+1);
\coordinate(A44)at(\Ct+3+1,\Ct);
\filldraw[fill=lightgray](A41)--(A42)--(A43)--(A44)--cycle;


%箱2行目１
\coordinate(B11)at(\Ct,\Ct+1);
\coordinate(B12)at(\Ct,\Ct+2);
\coordinate(B13)at(\Ct+1,\Ct+2);
\coordinate(B14)at(\Ct+1,\Ct+1);
\filldraw[fill=lightgray](B11)--(B12)--(B13)--(B14)--cycle;
%箱2行目２
%\coordinate(B21)at(\Ct+1,\Ct+1);
%\coordinate(B22)at(\Ct+1,\Ct+2);
%\coordinate(B23)at(\Ct+2,\Ct+2);
%\coordinate(B24)at(\Ct+2,\Ct+1);
%\filldraw[fill=lightgray](B21)--(B22)--(B23)--(B24)--cycle;
%箱2行目３
\coordinate(B31)at(\Ct+4,\Ct+1);
\coordinate(B32)at(\Ct+4,\Ct+2);
\coordinate(B33)at(\Ct+5,\Ct+2);
\coordinate(B34)at(\Ct+5,\Ct+1);
\filldraw[fill=lightgray](B31)--(B32)--(B33)--(B34)--cycle;
%箱2行目4
\coordinate(B41)at(\Ct+3,\Ct+1);
\coordinate(B42)at(\Ct+3,\Ct+2);
\coordinate(B43)at(\Ct+4,\Ct+2);
\coordinate(B44)at(\Ct+4,\Ct+1);
\filldraw[fill=lightgray](B41)--(B42)--(B43)--(B44)--cycle;



%箱3行目１
\coordinate(C11)at(\Ct-1,\Ct+2);
\coordinate(C12)at(\Ct-1,\Ct+3);
\coordinate(C13)at(\Ct,\Ct+3);
\coordinate(C14)at(\Ct,\Ct+2);
\filldraw[fill=lightgray](C11)--(C12)--(C13)--(C14)--cycle;
%箱3行目２
\coordinate(C21)at(\Ct,\Ct+2);
\coordinate(C22)at(\Ct,\Ct+3);
\coordinate(C23)at(\Ct+1,\Ct+3);
\coordinate(C24)at(\Ct+1,\Ct+2);
\filldraw[fill=lightgray](C21)--(C22)--(C23)--(C24)--cycle;
%箱3行目３
\coordinate(C31)at(\Ct+3,\Ct+2);
\coordinate(C32)at(\Ct+3,\Ct+3);
\coordinate(C33)at(\Ct+4,\Ct+3);
\coordinate(C34)at(\Ct+4,\Ct+2);
\filldraw[fill=lightgray](C31)--(C32)--(C33)--(C34)--cycle;
%箱3行目4
\coordinate(C41)at(\Ct+3+1,\Ct+2);
\coordinate(C42)at(\Ct+3+1,\Ct+3);
\coordinate(C43)at(\Ct+4+1,\Ct+3);
\coordinate(C44)at(\Ct+4+1,\Ct+2);
\filldraw[fill=lightgray](C41)--(C42)--(C43)--(C44)--cycle;


%箱4行目１
\coordinate(D11)at(\Ct-1,\Ct+3);
\coordinate(D12)at(\Ct-1,\Ct+4);
\coordinate(D13)at(\Ct,\Ct+4);
\coordinate(D14)at(\Ct,\Ct+3);
\filldraw[fill=lightgray](D11)--(D12)--(D13)--(D14)--cycle;
%箱4行目２
\coordinate(D21)at(\Ct+4-2,\Ct+3);
\coordinate(D22)at(\Ct+4-2,\Ct+4);
\coordinate(D23)at(\Ct+5-2,\Ct+4);
\coordinate(D24)at(\Ct+5-2,\Ct+3);
\filldraw[fill=lightgray](D21)--(D22)--(D23)--(D24)--cycle;
%箱4行目３
\coordinate(D31)at(\Ct+4,\Ct+3);
\coordinate(D32)at(\Ct+4,\Ct+4);
\coordinate(D33)at(\Ct+5,\Ct+4);
\coordinate(D34)at(\Ct+5,\Ct+3);
\filldraw[fill=lightgray](D31)--(D32)--(D33)--(D34)--cycle;
%箱4行目4
\coordinate(D41)at(\Ct,\Ct+3);
\coordinate(D42)at(\Ct,\Ct+4);
\coordinate(D43)at(\Ct+1,\Ct+4);
\coordinate(D44)at(\Ct+1,\Ct+3);
\filldraw[fill=lightgray](D41)--(D42)--(D43)--(D44)--cycle;



%箱5行目１
\coordinate(E11)at(\Ct,\Ct+3+1);
\coordinate(E12)at(\Ct,\Ct+4+1);
\coordinate(E13)at(\Ct+1,\Ct+4+1);
\coordinate(E14)at(\Ct+1,\Ct+3+1);
\filldraw[fill=lightgray](E11)--(E12)--(E13)--(E14)--cycle;
%箱5行目２
\coordinate(E21)at(\Ct+1,\Ct+3+1);
\coordinate(E22)at(\Ct+1,\Ct+4+1);
\coordinate(E23)at(\Ct+2,\Ct+4+1);
\coordinate(E24)at(\Ct+2,\Ct+3+1);
\filldraw[fill=lightgray](E21)--(E22)--(E23)--(E24)--cycle;
%箱4行目３
%\coordinate(E31)at(\Ct+4,\Ct+3);
%\coordinate(E32)at(\Ct+4,\Ct+4);
%\coordinate(E33)at(\Ct+5,\Ct+4);
%\coordinate(E34)at(\Ct+5,\Ct+3);
%\filldraw[fill=lightgray](E31)--(E32)--(E33)--(E34)--cycle;
%箱5行目4
\coordinate(E41)at(\Ct+2,\Ct+3+1);
\coordinate(E42)at(\Ct+2,\Ct+4+1);
\coordinate(E43)at(\Ct+3,\Ct+4+1);
\coordinate(E44)at(\Ct+3,\Ct+3+1);
\filldraw[fill=lightgray](E41)--(E42)--(E43)--(E44)--cycle;



\draw[->,>=stealth,semithick] (0,0)--(\Ti,0)node[right]{$x$}; %x軸
\draw[->,>=stealth,semithick] (0,0)--(0,\Sp)node[right]{$t$}; %y軸
%スライスX
\draw[semithick, blue] (4,0) -- (4,\Ti);
%スライスY
\draw[semithick, red] (0, 4) -- (\Sp,4);

%方眼用紙設定
\draw[name path=X1,loosely dotted,  semithick, blue] (1,0) -- (1,\Ti);
\draw[name path=X2,loosely dotted, semithick, blue] (2,0) -- (2,\Ti);
\draw[name path=X3,loosely dotted, semithick, blue] (3,0) -- (3,\Ti);
\draw[name path=X4,loosely dotted, semithick, blue] (5,0) -- (5,\Ti);
\draw[name path=X5,loosely dotted, semithick, blue] (4,0) -- (4,\Ti);
\draw[name path=X6,loosely dotted, semithick, blue] (6,0) -- (6,\Ti);
\draw[name path=X7,loosely dotted, semithick, blue] (7,0) -- (7,\Ti);
\draw[name path=Y1,loosely dotted, semithick, blue] (0,1) -- (\Sp,1);
\draw[name path=Y2, loosely dotted, semithick, blue] (0,2) -- (\Sp,2);
\draw[name path=Y3, loosely dotted, semithick, blue] (0,3) -- (\Sp,3);
\draw[name path=Y4,loosely dotted, semithick, blue] (0,4) -- (\Sp,4);
\draw[name path=Y5,loosely dotted, semithick, blue] (0,5) -- (\Sp,5);
\draw[name path=Y6,loosely dotted, semithick, blue] (0,6) -- (\Sp,6);
\draw[name path=Y7,loosely dotted, semithick, blue] (0,7) -- (\Sp,7);

%\foreach\Q in { 1,2,3, 4, 5, 6, 7}\foreach\P in { 1,2,3, 4, 5, 6, 7}\fill[blue](\P,\Q)circle(0.03);
%\foreach\Q in { 5, 6}\fill[red](2,\Q)circle(0.04);
%\foreach\Q in { 3,4, 5, 6, 7}\fill[red](3,\Q)circle(0.04);
\foreach\Q in { 2,3, 7}\fill[blue](4,\Q)circle(0.07);
%\foreach\Q in { 2,3, 6, 7}\fill[red](5,\Q)circle(0.04);
%\foreach\Q in { 3, 4, 5}\fill[red](6,\Q)circle(0.04);
%\foreach\Q in { 4, 5, 6}\fill[red](7,\Q)circle(0.04);

\foreach\P in { 3, 6, 7}\fill[red](\P,4)circle(0.07);

\foreach\P in { 3, 6, 7}\fill[red](\P,0)circle(0.07);
\foreach\Q in { 2, 3,  7}\fill[blue](0,\Q)circle(0.07);

\end{tikzpicture}



==> Loop1.tex <==

\begin{tikzpicture}[scale=0.7]






\coordinate(X11)at(\Ct+1,\Ct-1.5);
\coordinate(X12)at(\Ct+1,\Ct-1);
\coordinate(X13)at(\Ct+2,\Ct-1);
\coordinate(X14)at(\Ct+2,\Ct-1.5);
\filldraw[fill=red,opacity=0.6](X11)--(X12)--(X13)--(X14)--cycle;
%箱0行目２
\coordinate(X21)at(\Ct+2,\Ct-1.5);
\coordinate(X22)at(\Ct+2,\Ct-1);
\coordinate(X23)at(\Ct+3,\Ct-1);
\coordinate(X24)at(\Ct+3,\Ct-1.5);
\filldraw[fill=red,opacity=0.6](X21)--(X22)--(X23)--(X24)--cycle;









%箱0行目１
\coordinate(Z11)at(\Ct+1,\Ct-1);
\coordinate(Z12)at(\Ct+1,\Ct);
\coordinate(Z13)at(\Ct+2,\Ct);
\coordinate(Z14)at(\Ct+2,\Ct-1);
\filldraw[fill=red,opacity=0.6](Z11)--(Z12)--(Z13)--(Z14)--cycle;
%箱0行目２
\coordinate(Z21)at(\Ct+2,\Ct-1);
\coordinate(Z22)at(\Ct+2,\Ct);
\coordinate(Z23)at(\Ct+3,\Ct);
\coordinate(Z24)at(\Ct+3,\Ct-1);
\filldraw[fill=red,opacity=0.6](Z21)--(Z22)--(Z23)--(Z24)--cycle;

%箱0行目１
\coordinate(Z31)at(\Ct,\Ct-1);
\coordinate(Z32)at(\Ct,\Ct);
\coordinate(Z33)at(\Ct+1,\Ct);
\coordinate(Z34)at(\Ct+1,\Ct-1);
\filldraw[fill=lightgray](Z31)--(Z32)--(Z33)--(Z34)--cycle;
%箱0行目２




%箱１行目１
\coordinate(A11)at(\Ct,\Ct);
\coordinate(A12)at(\Ct,\Ct+1);
\coordinate(A13)at(\Ct+1,\Ct+1);
\coordinate(A14)at(\Ct+1,\Ct);
\filldraw[fill=lightgray](A11)--(A12)--(A13)--(A14)--cycle;
%箱１行目２
\coordinate(A21)at(\Ct+1,\Ct);
\coordinate(A22)at(\Ct+1,\Ct+1);
\coordinate(A23)at(\Ct+2,\Ct+1);
\coordinate(A24)at(\Ct+2,\Ct);
\filldraw[fill=red,opacity=0.6](A21)--(A22)--(A23)--(A24)--cycle;
%箱１行目３
\coordinate(A31)at(\Ct+2,\Ct);
\coordinate(A32)at(\Ct+2,\Ct+1);
\coordinate(A33)at(\Ct+3,\Ct+1);
\coordinate(A34)at(\Ct+3,\Ct);
\filldraw[fill=red,opacity=0.6](A31)--(A32)--(A33)--(A34)--cycle;
%箱１行目4
\coordinate(A41)at(\Ct+2+1,\Ct);
\coordinate(A42)at(\Ct+2+1,\Ct+1);
\coordinate(A43)at(\Ct+3+1,\Ct+1);
\coordinate(A44)at(\Ct+3+1,\Ct);
\filldraw[fill=lightgray](A41)--(A42)--(A43)--(A44)--cycle;







%箱2行目１
\coordinate(B11)at(\Ct,\Ct+1);
\coordinate(B12)at(\Ct,\Ct+2);
\coordinate(B13)at(\Ct+1,\Ct+2);
\coordinate(B14)at(\Ct+1,\Ct+1);
\filldraw[fill=lightgray](B11)--(B12)--(B13)--(B14)--cycle;
%箱2行目２
\coordinate(B21)at(\Ct+1,\Ct+1);
\coordinate(B22)at(\Ct+1,\Ct+2);
\coordinate(B23)at(\Ct+2,\Ct+2);
\coordinate(B24)at(\Ct+2,\Ct+1);
\filldraw[fill=red,opacity=0.6](B21)--(B22)--(B23)--(B24)--cycle;
%箱2行目３
\coordinate(B31)at(\Ct+4,\Ct+1);
\coordinate(B32)at(\Ct+4,\Ct+2);
\coordinate(B33)at(\Ct+5,\Ct+2);
\coordinate(B34)at(\Ct+5,\Ct+1);
\filldraw[fill=lightgray](B31)--(B32)--(B33)--(B34)--cycle;
%箱2行目4
\coordinate(B41)at(\Ct+3,\Ct+1);
\coordinate(B42)at(\Ct+3,\Ct+2);
\coordinate(B43)at(\Ct+4,\Ct+2);
\coordinate(B44)at(\Ct+4,\Ct+1);
\filldraw[fill=lightgray](B41)--(B42)--(B43)--(B44)--cycle;
%箱2行目5
\coordinate(B51)at(\Ct+2,\Ct+1);
\coordinate(B52)at(\Ct+2,\Ct+2);
\coordinate(B53)at(\Ct+3,\Ct+2);
\coordinate(B54)at(\Ct+3,\Ct+1);
\filldraw[fill=red,opacity=0.6](B51)--(B52)--(B53)--(B54)--cycle;







%箱3行目１
\coordinate(C11)at(\Ct-1,\Ct+2);
\coordinate(C12)at(\Ct-1,\Ct+3);
\coordinate(C13)at(\Ct,\Ct+3);
\coordinate(C14)at(\Ct,\Ct+2);
\filldraw[fill=lightgray](C11)--(C12)--(C13)--(C14)--cycle;
%箱3行目２
\coordinate(C21)at(\Ct,\Ct+2);
\coordinate(C22)at(\Ct,\Ct+3);
\coordinate(C23)at(\Ct+1,\Ct+3);
\coordinate(C24)at(\Ct+1,\Ct+2);
\filldraw[fill=lightgray](C21)--(C22)--(C23)--(C24)--cycle;
%箱3行目３
\coordinate(C31)at(\Ct+3,\Ct+2);
\coordinate(C32)at(\Ct+3,\Ct+3);
\coordinate(C33)at(\Ct+4,\Ct+3);
\coordinate(C34)at(\Ct+4,\Ct+2);
\filldraw[fill=lightgray](C31)--(C32)--(C33)--(C34)--cycle;
%箱3行目4
\coordinate(C41)at(\Ct+3+1,\Ct+2);
\coordinate(C42)at(\Ct+3+1,\Ct+3);
\coordinate(C43)at(\Ct+4+1,\Ct+3);
\coordinate(C44)at(\Ct+4+1,\Ct+2);
\filldraw[fill=lightgray](C41)--(C42)--(C43)--(C44)--cycle;
%箱3行目３
\coordinate(C51)at(\Ct+1,\Ct+2);
\coordinate(C52)at(\Ct+1,\Ct+3);
\coordinate(C53)at(\Ct+2,\Ct+3);
\coordinate(C54)at(\Ct+2,\Ct+2);
\filldraw[fill=red,opacity=0.6](C51)--(C52)--(C53)--(C54)--cycle;
%箱3行目4
\coordinate(C61)at(\Ct+2,\Ct+2);
\coordinate(C62)at(\Ct+2,\Ct+3);
\coordinate(C63)at(\Ct+3,\Ct+3);
\coordinate(C64)at(\Ct+3,\Ct+2);
\filldraw[fill=red,opacity=0.6](C61)--(C62)--(C63)--(C64)--cycle;




%箱4行目１
\coordinate(D11)at(\Ct-1,\Ct+3);
\coordinate(D12)at(\Ct-1,\Ct+4);
\coordinate(D13)at(\Ct,\Ct+4);
\coordinate(D14)at(\Ct,\Ct+3);
\filldraw[fill=lightgray](D11)--(D12)--(D13)--(D14)--cycle;
%箱4行目２
\coordinate(D21)at(\Ct+4-2,\Ct+3);
\coordinate(D22)at(\Ct+4-2,\Ct+4);
\coordinate(D23)at(\Ct+5-2,\Ct+4);
\coordinate(D24)at(\Ct+5-2,\Ct+3);
\filldraw[fill=red,opacity=0.6](D21)--(D22)--(D23)--(D24)--cycle;


%箱4行目３
\coordinate(D31)at(\Ct+1,\Ct+3);
\coordinate(D32)at(\Ct+1,\Ct+4);
\coordinate(D33)at(\Ct+2,\Ct+4);
\coordinate(D34)at(\Ct+2,\Ct+3);
\filldraw[fill=red,opacity=0.6](D31)--(D32)--(D33)--(D34)--cycle;
%箱4行目4
\coordinate(D41)at(\Ct,\Ct+3);
\coordinate(D42)at(\Ct,\Ct+4);
\coordinate(D43)at(\Ct+1,\Ct+4);
\coordinate(D44)at(\Ct+1,\Ct+3);
\filldraw[fill=lightgray](D41)--(D42)--(D43)--(D44)--cycle;

%追加の箱4行目
\coordinate(D51)at(\Ct+4-1,\Ct+3);
\coordinate(D52)at(\Ct+4-1,\Ct+4);
\coordinate(D53)at(\Ct+5-1,\Ct+4);
\coordinate(D54)at(\Ct+5-1,\Ct+3);
\filldraw[fill=lightgray](D51)--(D52)--(D53)--(D54)--cycle;


%箱5行目１
%\coordinate(E11)at(\Ct,\Ct+3+1);
%\coordinate(E12)at(\Ct,\Ct+4+1);
%\coordinate(E13)at(\Ct+1,\Ct+4+1);
%\coordinate(E14)at(\Ct+1,\Ct+3+1);
%\filldraw[fill=lightgray](E11)--(E12)--(E13)--(E14)--cycle;
%箱5行目２
\coordinate(E21)at(\Ct+1,\Ct+3+1);
\coordinate(E22)at(\Ct+1,\Ct+4+0.5);
\coordinate(E23)at(\Ct+2,\Ct+4+0.5);
\coordinate(E24)at(\Ct+2,\Ct+3+1);
\filldraw[fill=red,opacity=0.6](E21)--(E22)--(E23)--(E24)--cycle;
%箱4行目３
%\coordinate(E31)at(\Ct+4,\Ct+3+1);
%\coordinate(E32)at(\Ct+4,\Ct+4+1);
%\coordinate(E33)at(\Ct+5,\Ct+4+1);
%\coordinate(E34)at(\Ct+5,\Ct+3+1);
%\filldraw[fill=lightgray](E31)--(E32)--(E33)--(E34)--cycle;
%箱5行目4
\coordinate(E41)at(\Ct+2,\Ct+3+1);
\coordinate(E42)at(\Ct+2,\Ct+4+0.5);
\coordinate(E43)at(\Ct+3,\Ct+4+0.5);
\coordinate(E44)at(\Ct+3,\Ct+3+1);
\filldraw[fill=red,opacity=0.6](E41)--(E42)--(E43)--(E44)--cycle;

%\coordinate(E51)at(\Ct+3,\Ct+3+1);
%\coordinate(E52)at(\Ct+3,\Ct+4+1);
%\coordinate(E53)at(\Ct+4,\Ct+4+1);
%\coordinate(E54)at(\Ct+4,\Ct+3+1);
%\filldraw[fill=lightgray](E51)--(E52)--(E53)--(E54)--cycle;

%切り口
%\draw[-,thick, teal] (5,0)--(5,\Sp)node[right]{$x=5$}; 

%\draw[-, thick, teal] (6,0)--(6,\Sp)node[right]{$x=6$}; 

\draw[->,>=stealth,semithick] (0, 1)--(\Ti, 1)node[right]{$x$}; %x軸
\draw[->,>=stealth,semithick] (0,1)--(0,\Sp)node[right]{$t$}; %y軸
\draw[-, semithick] (0, 7)node[left]{$t=M$}--(\Ti, 7); %x軸

%方眼用紙設定
\draw[name path=X1,loosely dotted,  semithick, blue] (1,1) -- (1,\Ti-1);
\draw[name path=X2,loosely dotted, semithick, blue] (2,1) -- (2,\Ti-1);
\draw[name path=X3,loosely dotted, semithick, blue] (3,1) -- (3,\Ti-1);
\draw[name path=X4,loosely dotted, semithick, blue] (5,1) -- (5,\Ti-1);
\draw[name path=X5,loosely dotted, semithick, blue] (4,1) -- (4,\Ti-1);
\draw[name path=X6,loosely dotted, semithick, blue] (6,1) -- (6,\Ti-1);
\draw[name path=X7,loosely dotted, semithick, blue] (7,1) -- (7,\Ti-1);
\draw[name path=Y1,loosely dotted, semithick, blue] (0,1) -- (\Sp,1);
\draw[name path=Y2, loosely dotted, semithick, blue] (0,2) -- (\Sp,2);
\draw[name path=Y3, loosely dotted, semithick, blue] (0,3) -- (\Sp,3);
\draw[name path=Y4,loosely dotted, semithick, blue] (0,4) -- (\Sp,4);
\draw[name path=Y5,loosely dotted, semithick, blue] (0,5) -- (\Sp,5);
\draw[name path=Y6,loosely dotted, semithick, blue] (0,6) -- (\Sp,6);
\draw[name path=Y7,loosely dotted, semithick, blue] (0,7) -- (\Sp,7);

\foreach\Q in { 1,2,3, 4, 5, 6, 7}\foreach\P in { 1,2,3, 4, 5, 6, 7}\fill[blue](\P,\Q)circle(0.03);
%\foreach\Q in { 5, 6}\fill[red](2,\Q)circle(0.04);
%\foreach\Q in { 3,4, 5, 6, 7}\fill[red](3,\Q)circle(0.04);
%\foreach\Q in { 2,3, 7}\fill[red](4,\Q)circle(0.04);
%\foreach\Q in { 2,3, 4}\fill[red](5,\Q)circle(0.04);
%\foreach\Q in { 3, 4, 5}\fill[red](6,\Q)circle(0.04);
%\foreach\Q in { 4, 5, 6}\fill[red](7,\Q)circle(0.04);

%\foreach\P in { 2,3, 4, 5, 6, 7}\fill[teal](\P,0)circle(0.07);
%\foreach\Q in { 2,3, 4, 5, 6, 7}\fill[teal](0,\Q)circle(0.07);



\end{tikzpicture}




==> Sec3D.tex <==





\begin{tikzpicture}[scale=0.7]
%箱0行目１
\coordinate(Z11)at(\Ct+1,\Ct-1);
\coordinate(Z12)at(\Ct+1,\Ct);
\coordinate(Z13)at(\Ct+2,\Ct);
\coordinate(Z14)at(\Ct+2,\Ct-1);
\filldraw[fill=gray](Z11)--(Z12)--(Z13)--(Z14)--cycle;
%箱0行目２
\coordinate(Z21)at(\Ct+2,\Ct-1);
\coordinate(Z22)at(\Ct+2,\Ct);
\coordinate(Z23)at(\Ct+3,\Ct);
\coordinate(Z24)at(\Ct+3,\Ct-1);
\filldraw[fill=gray](Z21)--(Z22)--(Z23)--(Z24)--cycle;



%箱１行目１
\coordinate(A11)at(\Ct,\Ct);
\coordinate(A12)at(\Ct,\Ct+1);
\coordinate(A13)at(\Ct+1,\Ct+1);
\coordinate(A14)at(\Ct+1,\Ct);
\filldraw[fill=gray](A11)--(A12)--(A13)--(A14)--cycle;
%箱１行目２
\coordinate(A21)at(\Ct+1,\Ct);
\coordinate(A22)at(\Ct+1,\Ct+1);
\coordinate(A23)at(\Ct+2,\Ct+1);
\coordinate(A24)at(\Ct+2,\Ct);
\filldraw[fill=gray](A21)--(A22)--(A23)--(A24)--cycle;
%箱１行目３
\coordinate(A31)at(\Ct+2,\Ct);
\coordinate(A32)at(\Ct+2,\Ct+1);
\coordinate(A33)at(\Ct+3,\Ct+1);
\coordinate(A34)at(\Ct+3,\Ct);
\filldraw[fill=gray](A31)--(A32)--(A33)--(A34)--cycle;
%箱１行目4
\coordinate(A41)at(\Ct+2+1,\Ct);
\coordinate(A42)at(\Ct+2+1,\Ct+1);
\coordinate(A43)at(\Ct+3+1,\Ct+1);
\coordinate(A44)at(\Ct+3+1,\Ct);
\filldraw[fill=lightgray](A41)--(A42)--(A43)--(A44)--cycle;


%箱2行目１
\coordinate(B11)at(\Ct,\Ct+1);
\coordinate(B12)at(\Ct,\Ct+2);
\coordinate(B13)at(\Ct+1,\Ct+2);
\coordinate(B14)at(\Ct+1,\Ct+1);
\filldraw[fill=gray](B11)--(B12)--(B13)--(B14)--cycle;
%箱2行目２
\coordinate(B21)at(\Ct+1,\Ct+1);
\coordinate(B22)at(\Ct+1,\Ct+2);
\coordinate(B23)at(\Ct+2,\Ct+2);
\coordinate(B24)at(\Ct+2,\Ct+1);
\filldraw[fill=gray](B21)--(B22)--(B23)--(B24)--cycle;
%箱2行目３
\coordinate(B31)at(\Ct+4,\Ct+1);
\coordinate(B32)at(\Ct+4,\Ct+2);
\coordinate(B33)at(\Ct+5,\Ct+2);
\coordinate(B34)at(\Ct+5,\Ct+1);
\filldraw[fill=lightgray](B31)--(B32)--(B33)--(B34)--cycle;
%箱2行目4
\coordinate(B41)at(\Ct+3,\Ct+1);
\coordinate(B42)at(\Ct+3,\Ct+2);
\coordinate(B43)at(\Ct+4,\Ct+2);
\coordinate(B44)at(\Ct+4,\Ct+1);
\filldraw[fill=lightgray](B41)--(B42)--(B43)--(B44)--cycle;
%箱2行目5
\coordinate(B51)at(\Ct+2,\Ct+1);
\coordinate(B52)at(\Ct+2,\Ct+2);
\coordinate(B53)at(\Ct+3,\Ct+2);
\coordinate(B54)at(\Ct+3,\Ct+1);
\filldraw[fill=gray](B51)--(B52)--(B53)--(B54)--cycle;







%箱3行目１
\coordinate(C11)at(\Ct-1,\Ct+2);
\coordinate(C12)at(\Ct-1,\Ct+3);
\coordinate(C13)at(\Ct,\Ct+3);
\coordinate(C14)at(\Ct,\Ct+2);
\filldraw[fill=gray](C11)--(C12)--(C13)--(C14)--cycle;
%箱3行目２
\coordinate(C21)at(\Ct,\Ct+2);
\coordinate(C22)at(\Ct,\Ct+3);
\coordinate(C23)at(\Ct+1,\Ct+3);
\coordinate(C24)at(\Ct+1,\Ct+2);
\filldraw[fill=gray](C21)--(C22)--(C23)--(C24)--cycle;
%箱3行目３
\coordinate(C31)at(\Ct+3,\Ct+2);
\coordinate(C32)at(\Ct+3,\Ct+3);
\coordinate(C33)at(\Ct+4,\Ct+3);
\coordinate(C34)at(\Ct+4,\Ct+2);
\filldraw[fill=lightgray](C31)--(C32)--(C33)--(C34)--cycle;
%箱3行目4
\coordinate(C41)at(\Ct+3+1,\Ct+2);
\coordinate(C42)at(\Ct+3+1,\Ct+3);
\coordinate(C43)at(\Ct+4+1,\Ct+3);
\coordinate(C44)at(\Ct+4+1,\Ct+2);
\filldraw[fill=lightgray](C41)--(C42)--(C43)--(C44)--cycle;
%箱3行目３
\coordinate(C51)at(\Ct+1,\Ct+2);
\coordinate(C52)at(\Ct+1,\Ct+3);
\coordinate(C53)at(\Ct+2,\Ct+3);
\coordinate(C54)at(\Ct+2,\Ct+2);
\filldraw[fill=gray](C51)--(C52)--(C53)--(C54)--cycle;
%箱3行目4
\coordinate(C61)at(\Ct+2,\Ct+2);
\coordinate(C62)at(\Ct+2,\Ct+3);
\coordinate(C63)at(\Ct+3,\Ct+3);
\coordinate(C64)at(\Ct+3,\Ct+2);
\filldraw[fill=lightgray](C61)--(C62)--(C63)--(C64)--cycle;




%箱4行目１
\coordinate(D11)at(\Ct-1,\Ct+3);
\coordinate(D12)at(\Ct-1,\Ct+4);
\coordinate(D13)at(\Ct,\Ct+4);
\coordinate(D14)at(\Ct,\Ct+3);
\filldraw[fill=gray](D11)--(D12)--(D13)--(D14)--cycle;
%箱4行目２
\coordinate(D21)at(\Ct+4-2,\Ct+3);
\coordinate(D22)at(\Ct+4-2,\Ct+4);
\coordinate(D23)at(\Ct+5-2,\Ct+4);
\coordinate(D24)at(\Ct+5-2,\Ct+3);
\filldraw[fill=lightgray](D21)--(D22)--(D23)--(D24)--cycle;


%箱4行目３
\coordinate(D31)at(\Ct+1,\Ct+3);
\coordinate(D32)at(\Ct+1,\Ct+4);
\coordinate(D33)at(\Ct+2,\Ct+4);
\coordinate(D34)at(\Ct+2,\Ct+3);
\filldraw[fill=gray](D31)--(D32)--(D33)--(D34)--cycle;
%箱4行目4
\coordinate(D41)at(\Ct,\Ct+3);
\coordinate(D42)at(\Ct,\Ct+4);
\coordinate(D43)at(\Ct+1,\Ct+4);
\coordinate(D44)at(\Ct+1,\Ct+3);
\filldraw[fill=gray](D41)--(D42)--(D43)--(D44)--cycle;

%追加の箱4行目
\coordinate(D51)at(\Ct+4-1,\Ct+3);
\coordinate(D52)at(\Ct+4-1,\Ct+4);
\coordinate(D53)at(\Ct+5-1,\Ct+4);
\coordinate(D54)at(\Ct+5-1,\Ct+3);
\filldraw[fill=lightgray](D51)--(D52)--(D53)--(D54)--cycle;


%箱5行目１
\coordinate(E11)at(\Ct,\Ct+3+1);
\coordinate(E12)at(\Ct,\Ct+4+1);
\coordinate(E13)at(\Ct+1,\Ct+4+1);
\coordinate(E14)at(\Ct+1,\Ct+3+1);
\filldraw[fill=gray](E11)--(E12)--(E13)--(E14)--cycle;
%箱5行目２
\coordinate(E21)at(\Ct+1,\Ct+3+1);
\coordinate(E22)at(\Ct+1,\Ct+4+1);
\coordinate(E23)at(\Ct+2,\Ct+4+1);
\coordinate(E24)at(\Ct+2,\Ct+3+1);
\filldraw[fill=gray](E21)--(E22)--(E23)--(E24)--cycle;
%箱4行目３
%\coordinate(E31)at(\Ct+4,\Ct+3+1);
%\coordinate(E32)at(\Ct+4,\Ct+4+1);
%\coordinate(E33)at(\Ct+5,\Ct+4+1);
%\coordinate(E34)at(\Ct+5,\Ct+3+1);
%\filldraw[fill=lightgray](E31)--(E32)--(E33)--(E34)--cycle;
%箱5行目4
\coordinate(E41)at(\Ct+2,\Ct+3+1);
\coordinate(E42)at(\Ct+2,\Ct+4+1);
\coordinate(E43)at(\Ct+3,\Ct+4+1);
\coordinate(E44)at(\Ct+3,\Ct+3+1);
\filldraw[fill=lightgray](E41)--(E42)--(E43)--(E44)--cycle;

%\coordinate(E51)at(\Ct+3,\Ct+3+1);
%\coordinate(E52)at(\Ct+3,\Ct+4+1);
%\coordinate(E53)at(\Ct+4,\Ct+4+1);
%\coordinate(E54)at(\Ct+4,\Ct+3+1);
%\filldraw[fill=lightgray](E51)--(E52)--(E53)--(E54)--cycle;

%切り口
%\draw[-,thick, teal] (5,0)--(5,\Sp)node[right]{$x=5$}; 

\draw[-, semithick, blue] (3.5,2)--(5.5,2); 
\draw[-, semithick, blue] (2.5,3)--(6.5,3); 
\draw[-, semithick, blue] (2.5,4)--(7.5,4);
\draw[-, semithick, blue] (1.5,5)--(7.5,5);
\draw[-, semithick, blue] (1.5,6)--(6.5,6);
\draw[-, semithick, blue] (2.5,7)--(5.5,7);


\draw[->,>=stealth,semithick] (0,0)--(\Ti,0)node[right]{$x$}; %x軸
\draw[->,>=stealth,semithick] (0,0)--(0,\Sp)node[right]{$t$}; %y軸
%方眼用紙設定
\draw[name path=X1,loosely dotted,  semithick, blue] (1,0) -- (1,\Ti);
\draw[name path=X2,loosely dotted, semithick, blue] (2,0) -- (2,\Ti);
\draw[name path=X3,loosely dotted, semithick, blue] (3,0) -- (3,\Ti);
\draw[name path=X4,loosely dotted, semithick, blue] (5,0) -- (5,\Ti);
\draw[name path=X5,loosely dotted, semithick, blue] (4,0) -- (4,\Ti);
\draw[name path=X6,loosely dotted, semithick, blue] (6,0) -- (6,\Ti);
\draw[name path=X7,loosely dotted, semithick, blue] (7,0) -- (7,\Ti);
\draw[name path=Y1,loosely dotted, semithick, blue] (0,1) -- (\Sp,1);
\draw[name path=Y2, loosely dotted, semithick, blue] (0,2) -- (\Sp,2);
\draw[name path=Y3, loosely dotted, semithick, blue] (0,3) -- (\Sp,3);
\draw[name path=Y4,loosely dotted, semithick, blue] (0,4) -- (\Sp,4);
\draw[name path=Y5,loosely dotted, semithick, blue] (0,5) -- (\Sp,5);
\draw[name path=Y6,loosely dotted, semithick, blue] (0,6) -- (\Sp,6);
\draw[name path=Y7,loosely dotted, semithick, blue] (0,7) -- (\Sp,7);

\foreach\Q in { 1,2,3, 4, 5, 6, 7}\foreach\P in { 1,2,3, 4, 5, 6, 7}\fill[blue](\P,\Q)circle(0.03);
\foreach\Q in { 5, 6}\fill[red](2,\Q)circle(0.04);
\foreach\Q in { 3,4, 5, 6, 7}\fill[red](3,\Q)circle(0.04);
\foreach\Q in { 2,3, 4,5,6, 7}\fill[red](4,\Q)circle(0.04);
\foreach\Q in { 2,3, 4}\fill[red](5,\Q)circle(0.04);
\foreach\Q in {  5, 6, 7}\fill[green](5,\Q)circle(0.04);
\foreach\Q in { 3, 4, 5, 6}\fill[green](6,\Q)circle(0.04);
\foreach\Q in { 4, 5}\fill[green](7,\Q)circle(0.04);

%\foreach\P in { 2,3, 4, 5, 6, 7}\fill[teal](\P,0)circle(0.07);
%\foreach\Q in { 2,3, 4, 5, 6, 7}\fill[teal](0,\Q)circle(0.07);



\end{tikzpicture}




==> Sec4Situ.tex <==




\begin{tikzpicture}[scale=0.6]
%箱0行目１
\coordinate(Z11)at(\Ct+1,\Ct-1);
\coordinate(Z12)at(\Ct+1,\Ct);
\coordinate(Z13)at(\Ct+2,\Ct);
\coordinate(Z14)at(\Ct+2,\Ct-1);
\filldraw[fill=gray](Z11)--(Z12)--(Z13)--(Z14)--cycle;
%箱0行目２
\coordinate(Z21)at(\Ct+2,\Ct-1);
\coordinate(Z22)at(\Ct+2,\Ct);
\coordinate(Z23)at(\Ct+3,\Ct);
\coordinate(Z24)at(\Ct+3,\Ct-1);
\filldraw[fill=gray](Z21)--(Z22)--(Z23)--(Z24)--cycle;



%箱１行目１
\coordinate(A11)at(\Ct,\Ct);
\coordinate(A12)at(\Ct,\Ct+1);
\coordinate(A13)at(\Ct+1,\Ct+1);
\coordinate(A14)at(\Ct+1,\Ct);
\filldraw[fill=gray](A11)--(A12)--(A13)--(A14)--cycle;
%箱１行目２
\coordinate(A21)at(\Ct+1,\Ct);
\coordinate(A22)at(\Ct+1,\Ct+1);
\coordinate(A23)at(\Ct+2,\Ct+1);
\coordinate(A24)at(\Ct+2,\Ct);
\filldraw[fill=gray](A21)--(A22)--(A23)--(A24)--cycle;
%箱１行目３
\coordinate(A31)at(\Ct+2,\Ct);
\coordinate(A32)at(\Ct+2,\Ct+1);
\coordinate(A33)at(\Ct+3,\Ct+1);
\coordinate(A34)at(\Ct+3,\Ct);
\filldraw[fill=gray](A31)--(A32)--(A33)--(A34)--cycle;
%箱１行目4
\coordinate(A41)at(\Ct+2+1,\Ct);
\coordinate(A42)at(\Ct+2+1,\Ct+1);
\coordinate(A43)at(\Ct+3+1,\Ct+1);
\coordinate(A44)at(\Ct+3+1,\Ct);
\filldraw[fill=lightgray](A41)--(A42)--(A43)--(A44)--cycle;


%箱2行目１
\coordinate(B11)at(\Ct,\Ct+1);
\coordinate(B12)at(\Ct,\Ct+2);
\coordinate(B13)at(\Ct+1,\Ct+2);
\coordinate(B14)at(\Ct+1,\Ct+1);
\filldraw[fill=gray](B11)--(B12)--(B13)--(B14)--cycle;
%箱2行目２
\coordinate(B21)at(\Ct+1,\Ct+1);
\coordinate(B22)at(\Ct+1,\Ct+2);
\coordinate(B23)at(\Ct+2,\Ct+2);
\coordinate(B24)at(\Ct+2,\Ct+1);
\filldraw[fill=gray](B21)--(B22)--(B23)--(B24)--cycle;
%箱2行目３
\coordinate(B31)at(\Ct+4,\Ct+1);
\coordinate(B32)at(\Ct+4,\Ct+2);
\coordinate(B33)at(\Ct+5,\Ct+2);
\coordinate(B34)at(\Ct+5,\Ct+1);
\filldraw[fill=lightgray](B31)--(B32)--(B33)--(B34)--cycle;
%箱2行目4
\coordinate(B41)at(\Ct+3,\Ct+1);
\coordinate(B42)at(\Ct+3,\Ct+2);
\coordinate(B43)at(\Ct+4,\Ct+2);
\coordinate(B44)at(\Ct+4,\Ct+1);
\filldraw[fill=lightgray](B41)--(B42)--(B43)--(B44)--cycle;
%箱2行目5
\coordinate(B51)at(\Ct+2,\Ct+1);
\coordinate(B52)at(\Ct+2,\Ct+2);
\coordinate(B53)at(\Ct+3,\Ct+2);
\coordinate(B54)at(\Ct+3,\Ct+1);
\filldraw[fill=gray](B51)--(B52)--(B53)--(B54)--cycle;







%箱3行目１
\coordinate(C11)at(\Ct-1,\Ct+2);
\coordinate(C12)at(\Ct-1,\Ct+3);
\coordinate(C13)at(\Ct,\Ct+3);
\coordinate(C14)at(\Ct,\Ct+2);
\filldraw[fill=gray](C11)--(C12)--(C13)--(C14)--cycle;
%箱3行目２
\coordinate(C21)at(\Ct,\Ct+2);
\coordinate(C22)at(\Ct,\Ct+3);
\coordinate(C23)at(\Ct+1,\Ct+3);
\coordinate(C24)at(\Ct+1,\Ct+2);
\filldraw[fill=gray](C21)--(C22)--(C23)--(C24)--cycle;
%箱3行目３
\coordinate(C31)at(\Ct+3,\Ct+2);
\coordinate(C32)at(\Ct+3,\Ct+3);
\coordinate(C33)at(\Ct+4,\Ct+3);
\coordinate(C34)at(\Ct+4,\Ct+2);
\filldraw[fill=lightgray](C31)--(C32)--(C33)--(C34)--cycle;
%箱3行目4
\coordinate(C41)at(\Ct+3+1,\Ct+2);
\coordinate(C42)at(\Ct+3+1,\Ct+3);
\coordinate(C43)at(\Ct+4+1,\Ct+3);
\coordinate(C44)at(\Ct+4+1,\Ct+2);
\filldraw[fill=lightgray](C41)--(C42)--(C43)--(C44)--cycle;
%箱3行目３
\coordinate(C51)at(\Ct+1,\Ct+2);
\coordinate(C52)at(\Ct+1,\Ct+3);
\coordinate(C53)at(\Ct+2,\Ct+3);
\coordinate(C54)at(\Ct+2,\Ct+2);
\filldraw[fill=gray](C51)--(C52)--(C53)--(C54)--cycle;
%箱3行目4
\coordinate(C61)at(\Ct+2,\Ct+2);
\coordinate(C62)at(\Ct+2,\Ct+3);
\coordinate(C63)at(\Ct+3,\Ct+3);
\coordinate(C64)at(\Ct+3,\Ct+2);
\filldraw[fill=lightgray](C61)--(C62)--(C63)--(C64)--cycle;




%箱4行目１
\coordinate(D11)at(\Ct-1,\Ct+3);
\coordinate(D12)at(\Ct-1,\Ct+4);
\coordinate(D13)at(\Ct,\Ct+4);
\coordinate(D14)at(\Ct,\Ct+3);
\filldraw[fill=gray](D11)--(D12)--(D13)--(D14)--cycle;
%箱4行目２
\coordinate(D21)at(\Ct+4-2,\Ct+3);
\coordinate(D22)at(\Ct+4-2,\Ct+4);
\coordinate(D23)at(\Ct+5-2,\Ct+4);
\coordinate(D24)at(\Ct+5-2,\Ct+3);
\filldraw[fill=lightgray](D21)--(D22)--(D23)--(D24)--cycle;


%箱4行目３
\coordinate(D31)at(\Ct+1,\Ct+3);
\coordinate(D32)at(\Ct+1,\Ct+4);
\coordinate(D33)at(\Ct+2,\Ct+4);
\coordinate(D34)at(\Ct+2,\Ct+3);
\filldraw[fill=gray](D31)--(D32)--(D33)--(D34)--cycle;
%箱4行目4
\coordinate(D41)at(\Ct,\Ct+3);
\coordinate(D42)at(\Ct,\Ct+4);
\coordinate(D43)at(\Ct+1,\Ct+4);
\coordinate(D44)at(\Ct+1,\Ct+3);
\filldraw[fill=gray](D41)--(D42)--(D43)--(D44)--cycle;

%追加の箱4行目
\coordinate(D51)at(\Ct+4-1,\Ct+3);
\coordinate(D52)at(\Ct+4-1,\Ct+4);
\coordinate(D53)at(\Ct+5-1,\Ct+4);
\coordinate(D54)at(\Ct+5-1,\Ct+3);
\filldraw[fill=lightgray](D51)--(D52)--(D53)--(D54)--cycle;


%箱5行目１
\coordinate(E11)at(\Ct,\Ct+3+1);
\coordinate(E12)at(\Ct,\Ct+4+1);
\coordinate(E13)at(\Ct+1,\Ct+4+1);
\coordinate(E14)at(\Ct+1,\Ct+3+1);
\filldraw[fill=gray](E11)--(E12)--(E13)--(E14)--cycle;
%箱5行目２
\coordinate(E21)at(\Ct+1,\Ct+3+1);
\coordinate(E22)at(\Ct+1,\Ct+4+1);
\coordinate(E23)at(\Ct+2,\Ct+4+1);
\coordinate(E24)at(\Ct+2,\Ct+3+1);
\filldraw[fill=gray](E21)--(E22)--(E23)--(E24)--cycle;
%箱4行目３
%\coordinate(E31)at(\Ct+4,\Ct+3+1);
%\coordinate(E32)at(\Ct+4,\Ct+4+1);
%\coordinate(E33)at(\Ct+5,\Ct+4+1);
%\coordinate(E34)at(\Ct+5,\Ct+3+1);
%\filldraw[fill=lightgray](E31)--(E32)--(E33)--(E34)--cycle;
%箱5行目4
\coordinate(E41)at(\Ct+2,\Ct+3+1);
\coordinate(E42)at(\Ct+2,\Ct+4+1);
\coordinate(E43)at(\Ct+3,\Ct+4+1);
\coordinate(E44)at(\Ct+3,\Ct+3+1);
\filldraw[fill=lightgray](E41)--(E42)--(E43)--(E44)--cycle;

%\coordinate(E51)at(\Ct+3,\Ct+3+1);
%\coordinate(E52)at(\Ct+3,\Ct+4+1);
%\coordinate(E53)at(\Ct+4,\Ct+4+1);
%\coordinate(E54)at(\Ct+4,\Ct+3+1);
%\filldraw[fill=lightgray](E51)--(E52)--(E53)--(E54)--cycle;

%切り口
%\draw[-,thick, teal] (5,0)--(5,\Sp)node[right]{$x=5$}; 

%\draw[-, thick, teal] (6,0)--(6,\Sp)node[right]{$x=6$}; 

\draw[->,>=stealth,semithick] (0,0)--(\Ti,0)node[right]{$x$}; %x軸
\draw[->,>=stealth,semithick] (0,0)--(0,\Sp)node[right]{$t$}; %y軸
%方眼用紙設定
\draw[name path=X1,loosely dotted,  semithick, blue] (1,0) -- (1,\Ti);
\draw[name path=X2,loosely dotted, semithick, blue] (2,0) -- (2,\Ti);
\draw[name path=X3,loosely dotted, semithick, blue] (3,0) -- (3,\Ti);
\draw[name path=X4,loosely dotted, semithick, blue] (5,0) -- (5,\Ti);
\draw[name path=X5,loosely dotted, semithick, blue] (4,0) -- (4,\Ti);
\draw[name path=X6,loosely dotted, semithick, blue] (6,0) -- (6,\Ti);
\draw[name path=X7,loosely dotted, semithick, blue] (7,0) -- (7,\Ti);
\draw[name path=Y1,loosely dotted, semithick, blue] (0,1) -- (\Sp,1);
\draw[name path=Y2, loosely dotted, semithick, blue] (0,2) -- (\Sp,2);
\draw[name path=Y3, loosely dotted, semithick, blue] (0,3) -- (\Sp,3);
\draw[name path=Y4,loosely dotted, semithick, blue] (0,4) -- (\Sp,4);
\draw[name path=Y5,loosely dotted, semithick, blue] (0,5) -- (\Sp,5);
\draw[name path=Y6,loosely dotted, semithick, blue] (0,6) -- (\Sp,6);
\draw[name path=Y7,loosely dotted, semithick, blue] (0,7) -- (\Sp,7);

\foreach\Q in { 1,2,3, 4, 5, 6, 7}\foreach\P in { 1,2,3, 4, 5, 6, 7}\fill[blue](\P,\Q)circle(0.03);
%\foreach\Q in { 5, 6}\fill[red](2,\Q)circle(0.04);
%\foreach\Q in { 3,4, 5, 6, 7}\fill[red](3,\Q)circle(0.04);
%\foreach\Q in { 2,3, 7}\fill[red](4,\Q)circle(0.04);
%\foreach\Q in { 2,3, 4}\fill[red](5,\Q)circle(0.04);
%\foreach\Q in { 3, 4, 5}\fill[red](6,\Q)circle(0.04);
%\foreach\Q in { 4, 5, 6}\fill[red](7,\Q)circle(0.04);

%\foreach\P in { 2,3, 4, 5, 6, 7}\fill[teal](\P,0)circle(0.07);
%\foreach\Q in { 2,3, 4, 5, 6, 7}\fill[teal](0,\Q)circle(0.07);

\end{tikzpicture}



==> Sec4Situ2.tex <==





\begin{tikzpicture}[scale=0.6]
%箱0行目１
\coordinate(Z11)at(\Ct+1,\Ct-1);
\coordinate(Z12)at(\Ct+1,\Ct);
\coordinate(Z13)at(\Ct+2,\Ct);
\coordinate(Z14)at(\Ct+2,\Ct-1);
\filldraw[fill=gray](Z11)--(Z12)--(Z13)--(Z14)--cycle;
%箱0行目２
\coordinate(Z21)at(\Ct+2,\Ct-1);
\coordinate(Z22)at(\Ct+2,\Ct);
\coordinate(Z23)at(\Ct+3,\Ct);
\coordinate(Z24)at(\Ct+3,\Ct-1);
\filldraw[fill=teal,opacity=0.6](Z21)--(Z22)--(Z23)--(Z24)--cycle;



%箱１行目１
\coordinate(A11)at(\Ct,\Ct);
\coordinate(A12)at(\Ct,\Ct+1);
\coordinate(A13)at(\Ct+1,\Ct+1);
\coordinate(A14)at(\Ct+1,\Ct);
\filldraw[fill=gray](A11)--(A12)--(A13)--(A14)--cycle;
%箱１行目２
\coordinate(A21)at(\Ct+1,\Ct);
\coordinate(A22)at(\Ct+1,\Ct+1);
\coordinate(A23)at(\Ct+2,\Ct+1);
\coordinate(A24)at(\Ct+2,\Ct);
\filldraw[fill=gray](A21)--(A22)--(A23)--(A24)--cycle;
%箱１行目３
\coordinate(A31)at(\Ct+2,\Ct);
\coordinate(A32)at(\Ct+2,\Ct+1);
\coordinate(A33)at(\Ct+3,\Ct+1);
\coordinate(A34)at(\Ct+3,\Ct);
\filldraw[fill=teal, opacity=0.6](A31)--(A32)--(A33)--(A34)--cycle;
%箱１行目4
\coordinate(A41)at(\Ct+2+1,\Ct);
\coordinate(A42)at(\Ct+2+1,\Ct+1);
\coordinate(A43)at(\Ct+3+1,\Ct+1);
\coordinate(A44)at(\Ct+3+1,\Ct);
\filldraw[fill=lightgray](A41)--(A42)--(A43)--(A44)--cycle;


%箱2行目１
\coordinate(B11)at(\Ct,\Ct+1);
\coordinate(B12)at(\Ct,\Ct+2);
\coordinate(B13)at(\Ct+1,\Ct+2);
\coordinate(B14)at(\Ct+1,\Ct+1);
\filldraw[fill=gray](B11)--(B12)--(B13)--(B14)--cycle;
%箱2行目２
\coordinate(B21)at(\Ct+1,\Ct+1);
\coordinate(B22)at(\Ct+1,\Ct+2);
\coordinate(B23)at(\Ct+2,\Ct+2);
\coordinate(B24)at(\Ct+2,\Ct+1);
\filldraw[fill=gray](B21)--(B22)--(B23)--(B24)--cycle;
%箱2行目３
\coordinate(B31)at(\Ct+4,\Ct+1);
\coordinate(B32)at(\Ct+4,\Ct+2);
\coordinate(B33)at(\Ct+5,\Ct+2);
\coordinate(B34)at(\Ct+5,\Ct+1);
\filldraw[fill=lightgray](B31)--(B32)--(B33)--(B34)--cycle;
%箱2行目4
\coordinate(B41)at(\Ct+3,\Ct+1);
\coordinate(B42)at(\Ct+3,\Ct+2);
\coordinate(B43)at(\Ct+4,\Ct+2);
\coordinate(B44)at(\Ct+4,\Ct+1);
\filldraw[fill=lightgray](B41)--(B42)--(B43)--(B44)--cycle;
%箱2行目5
\coordinate(B51)at(\Ct+2,\Ct+1);
\coordinate(B52)at(\Ct+2,\Ct+2);
\coordinate(B53)at(\Ct+3,\Ct+2);
\coordinate(B54)at(\Ct+3,\Ct+1);
\filldraw[fill=teal, opacity=0.6](B51)--(B52)--(B53)--(B54)--cycle;







%箱3行目１
\coordinate(C11)at(\Ct-1,\Ct+2);
\coordinate(C12)at(\Ct-1,\Ct+3);
\coordinate(C13)at(\Ct,\Ct+3);
\coordinate(C14)at(\Ct,\Ct+2);
\filldraw[fill=gray](C11)--(C12)--(C13)--(C14)--cycle;
%箱3行目２
\coordinate(C21)at(\Ct,\Ct+2);
\coordinate(C22)at(\Ct,\Ct+3);
\coordinate(C23)at(\Ct+1,\Ct+3);
\coordinate(C24)at(\Ct+1,\Ct+2);
\filldraw[fill=gray](C21)--(C22)--(C23)--(C24)--cycle;
%箱3行目３
\coordinate(C31)at(\Ct+3,\Ct+2);
\coordinate(C32)at(\Ct+3,\Ct+3);
\coordinate(C33)at(\Ct+4,\Ct+3);
\coordinate(C34)at(\Ct+4,\Ct+2);
\filldraw[fill=lightgray](C31)--(C32)--(C33)--(C34)--cycle;
%箱3行目4
\coordinate(C41)at(\Ct+3+1,\Ct+2);
\coordinate(C42)at(\Ct+3+1,\Ct+3);
\coordinate(C43)at(\Ct+4+1,\Ct+3);
\coordinate(C44)at(\Ct+4+1,\Ct+2);
\filldraw[fill=lightgray](C41)--(C42)--(C43)--(C44)--cycle;
%箱3行目３
\coordinate(C51)at(\Ct+1,\Ct+2);
\coordinate(C52)at(\Ct+1,\Ct+3);
\coordinate(C53)at(\Ct+2,\Ct+3);
\coordinate(C54)at(\Ct+2,\Ct+2);
\filldraw[fill=gray](C51)--(C52)--(C53)--(C54)--cycle;
%箱3行目4
\coordinate(C61)at(\Ct+2,\Ct+2);
\coordinate(C62)at(\Ct+2,\Ct+3);
\coordinate(C63)at(\Ct+3,\Ct+3);
\coordinate(C64)at(\Ct+3,\Ct+2);
\filldraw[fill=magenta, opacity=0.5](C61)--(C62)--(C63)--(C64)--cycle;




%箱4行目１
\coordinate(D11)at(\Ct-1,\Ct+3);
\coordinate(D12)at(\Ct-1,\Ct+4);
\coordinate(D13)at(\Ct,\Ct+4);
\coordinate(D14)at(\Ct,\Ct+3);
\filldraw[fill=gray](D11)--(D12)--(D13)--(D14)--cycle;
%箱4行目２
\coordinate(D21)at(\Ct+4-2,\Ct+3);
\coordinate(D22)at(\Ct+4-2,\Ct+4);
\coordinate(D23)at(\Ct+5-2,\Ct+4);
\coordinate(D24)at(\Ct+5-2,\Ct+3);
\filldraw[fill=magenta, opacity=0.5](D21)--(D22)--(D23)--(D24)--cycle;


%箱4行目３
\coordinate(D31)at(\Ct+1,\Ct+3);
\coordinate(D32)at(\Ct+1,\Ct+4);
\coordinate(D33)at(\Ct+2,\Ct+4);
\coordinate(D34)at(\Ct+2,\Ct+3);
\filldraw[fill=gray](D31)--(D32)--(D33)--(D34)--cycle;
%箱4行目4
\coordinate(D41)at(\Ct,\Ct+3);
\coordinate(D42)at(\Ct,\Ct+4);
\coordinate(D43)at(\Ct+1,\Ct+4);
\coordinate(D44)at(\Ct+1,\Ct+3);
\filldraw[fill=gray](D41)--(D42)--(D43)--(D44)--cycle;

%追加の箱4行目
\coordinate(D51)at(\Ct+4-1,\Ct+3);
\coordinate(D52)at(\Ct+4-1,\Ct+4);
\coordinate(D53)at(\Ct+5-1,\Ct+4);
\coordinate(D54)at(\Ct+5-1,\Ct+3);
\filldraw[fill=lightgray](D51)--(D52)--(D53)--(D54)--cycle;


%箱5行目１
\coordinate(E11)at(\Ct,\Ct+3+1);
\coordinate(E12)at(\Ct,\Ct+4+1);
\coordinate(E13)at(\Ct+1,\Ct+4+1);
\coordinate(E14)at(\Ct+1,\Ct+3+1);
\filldraw[fill=gray](E11)--(E12)--(E13)--(E14)--cycle;
%箱5行目２
\coordinate(E21)at(\Ct+1,\Ct+3+1);
\coordinate(E22)at(\Ct+1,\Ct+4+1);
\coordinate(E23)at(\Ct+2,\Ct+4+1);
\coordinate(E24)at(\Ct+2,\Ct+3+1);
\filldraw[fill=gray](E21)--(E22)--(E23)--(E24)--cycle;
%箱4行目３
%\coordinate(E31)at(\Ct+4,\Ct+3+1);
%\coordinate(E32)at(\Ct+4,\Ct+4+1);
%\coordinate(E33)at(\Ct+5,\Ct+4+1);
%\coordinate(E34)at(\Ct+5,\Ct+3+1);
%\filldraw[fill=lightgray](E31)--(E32)--(E33)--(E34)--cycle;
%箱5行目4
\coordinate(E41)at(\Ct+2,\Ct+3+1);
\coordinate(E42)at(\Ct+2,\Ct+4+1);
\coordinate(E43)at(\Ct+3,\Ct+4+1);
\coordinate(E44)at(\Ct+3,\Ct+3+1);
\filldraw[fill=magenta, opacity=0.5](E41)--(E42)--(E43)--(E44)--cycle;

%\coordinate(E51)at(\Ct+3,\Ct+3+1);
%\coordinate(E52)at(\Ct+3,\Ct+4+1);
%\coordinate(E53)at(\Ct+4,\Ct+4+1);
%\coordinate(E54)at(\Ct+4,\Ct+3+1);
%\filldraw[fill=lightgray](E51)--(E52)--(E53)--(E54)--cycle;

%切り口
\draw[-,thick, teal] (5,0)--(5,\Sp)node[right]{$x=5$}; 

%\draw[-, thick, teal] (6,0)--(6,\Sp)node[right]{$x=6$}; 

\draw[->,>=stealth,semithick] (0,0)--(\Ti,0)node[right]{$x$}; %x軸
\draw[->,>=stealth,semithick] (0,0)--(0,\Sp)node[right]{$t$}; %y軸
%方眼用紙設定
\draw[name path=X1,loosely dotted,  semithick, blue] (1,0) -- (1,\Ti);
\draw[name path=X2,loosely dotted, semithick, blue] (2,0) -- (2,\Ti);
\draw[name path=X3,loosely dotted, semithick, blue] (3,0) -- (3,\Ti);
\draw[name path=X4,loosely dotted, semithick, blue] (5,0) -- (5,\Ti);
\draw[name path=X5,loosely dotted, semithick, blue] (4,0) -- (4,\Ti);
\draw[name path=X6,loosely dotted, semithick, blue] (6,0) -- (6,\Ti);
\draw[name path=X7,loosely dotted, semithick, blue] (7,0) -- (7,\Ti);
\draw[name path=Y1,loosely dotted, semithick, blue] (0,1) -- (\Sp,1);
\draw[name path=Y2, loosely dotted, semithick, blue] (0,2) -- (\Sp,2);
\draw[name path=Y3, loosely dotted, semithick, blue] (0,3) -- (\Sp,3);
\draw[name path=Y4,loosely dotted, semithick, blue] (0,4) -- (\Sp,4);
\draw[name path=Y5,loosely dotted, semithick, blue] (0,5) -- (\Sp,5);
\draw[name path=Y6,loosely dotted, semithick, blue] (0,6) -- (\Sp,6);
\draw[name path=Y7,loosely dotted, semithick, blue] (0,7) -- (\Sp,7);

\foreach\Q in { 1,2,3, 4, 5, 6, 7}\foreach\P in { 1,2,3, 4, 5, 6, 7}\fill[blue](\P,\Q)circle(0.03);
%\foreach\Q in { 5, 6}\fill[red](2,\Q)circle(0.04);
%\foreach\Q in { 3,4, 5, 6, 7}\fill[red](3,\Q)circle(0.04);
%\foreach\Q in { 2,3, 7}\fill[red](4,\Q)circle(0.04);
%\foreach\Q in { 2,3, 4}\fill[red](5,\Q)circle(0.04);
%\foreach\Q in { 3, 4, 5}\fill[red](6,\Q)circle(0.04);
%\foreach\Q in { 4, 5, 6}\fill[red](7,\Q)circle(0.04);

%\foreach\P in { 2,3, 4, 5, 6, 7}\fill[teal](\P,0)circle(0.07);
%\foreach\Q in { 2,3, 4, 5, 6, 7}\fill[teal](0,\Q)circle(0.07);



\end{tikzpicture}




==> graph1.tex <==




\begin{tikzpicture}[scale=1]

\draw[->,>=stealth,very thick] (-6,0)--(4.5,0) node[right]{$U_{\rm eff}/4d$}; %x軸
\draw[->,>=stealth,very thick] (0,-4)--(0,4) node[left]{$\mu/2d$}; %y軸
%\draw (0,0) node[below left]{O}; %原点
\draw [domain=0:1,smooth] plot (\x,-\x+2);
\draw [domain=0:1,smooth] plot (\x,\x-2);
\draw [domain=0:1,smooth] (1, -1)--(1, 1);
\draw [domain=0:1,smooth] (-5.5, 2)--(0, 2);
\draw [domain=0:1,smooth] (-5.5, -2)--(0, -2);
\draw [domain=0:2,smooth] plot (\x,\x+2);
\draw [domain=1:4,smooth] plot (\x,\x);
\draw [domain=0:2,smooth] plot (\x,-\x-2);
\draw [domain=1:4,smooth] plot (\x,-\x);
\draw (1,0)node[below right]{$W/2$};
\draw (0,2)node[above left]{$W$};
\draw (0,-2)node[below left]{$-W$};
\draw (0,1)node[left]{$W/2$};
\draw (0,-1)node[left]{$-W/2$};
\draw (-3,3)node[left]{\Large$H_2$};
\draw (-3,-3)node[left]{\Large$H_0$};
\draw (-3,-0.5)node[left]{\Large$S_{\rm ep, 0}$};
\draw (3, 3)node[left]{\Large$S_{\rm ep, +}$};
\draw (3, -3)node[left]{\Large$S_{\rm ep, -}$};
\draw (3.8, -0.5)node[left]{\Large$H_1$};
\end{tikzpicture}






